Systematic Prevention of On-Core Timing Channels by Full Temporal Partitioning

Microarchitectural timing channels enable unwanted information flow across security boundaries, violating fundamental security assumptions. They leverage timing variations of several state-holding microarchitectural components and have been demonstrated across instruction set architectures and hardware implementations. Analogously to memory protection, Ge et al. have proposed time protection for preventing information leakage via timing channels. They also showed that time protection calls for hardware support. This work leverages the open and extensible RISC-V instruction set architecture (ISA) to introduce the temporal fence instruction fence.t, which provides the required mechanisms by clearing vulnerable microarchitectural state and guaranteeing a history-independent context-switch latency. We propose and discuss three different implementations of fence.t and implement them on an experimental version of the seL4 microkernel and CVA6, an open-source, in-order, application class, 64-bit RISC-V core. We find that a complete, systematic, ISA-supported erasure of all non-architectural core components is the most effective implementation while featuring a low implementation effort, a minimal performance overhead of less than 1%, and negligible hardware costs.

==> figures/cm/cs-fencet-pad.tex <==
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0213883077656956,0.0307596500619289,0.0362415338866474,0.0401309923581621,0.0431478907301258,0.0456128761828807,0.0476969916873126,0.0495023346543954,0.0510947600075992,0.0525192330263591,0.0618905753225923,0.0673724591473109,0.0712619176188256,0.0742788159907893,0.0767438014435441,0.0788279169479761,0.0806332599150588},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.08076131343842,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=424253, ymax=424655,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=424253, ymax=424655] {figures/cm/cs-fencet-pad-000.png};
\end{axis}

\end{tikzpicture}


==> figures/cm/cs-fencet.tex <==
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0779852012537635,0.1121546186287,0.132142446464528,0.146324036003637,0.157324131442562,0.166311863839465,0.173910883305133,0.180493453378574,0.186299691675293,0.191493548817498,0.225662966192435,0.245650794028263,0.259832383567372,0.270832479006296,0.2798202114032,0.287419230868868,0.294001800942309,0.299808039239028,0.305001896381233,0.33917131375617,0.359159141591998},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.3694202303886,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=405661, ymax=423063,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=405661, ymax=423063] {figures/cm/cs-fencet-000.png};
\end{axis}

\end{tikzpicture}


==> figures/cm/cs.tex <==
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.00236027175021071,0.00472054350042142,0.00708081525063213,0.00836845975077223,0.00936723441942883,0.0101832927433345,0.0108732602250784,0.0114709372434746,0.0119981257358968,0.0124697119121312},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\)},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.01396431401372,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=402702, ymax=403736,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=402702, ymax=403736] {figures/cm/cs-000.png};
\end{axis}

\end{tikzpicture}


==> figures/cm/l1d-wt-arrow.tex <==
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.00964909860909337,0.013876876089505,0.0163499673769393,0.0181046535699167,0.0194656939197933,0.0205777448573509,0.0215179705280914,0.0223324310503284,0.0230508361447851,0.023693471400205,0.0279212488806167,0.0303943401680509},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.03049394860864,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=76254, ymax=89564,
ytick={77500,80000,82500,85000,87500},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=76254, ymax=89564] {figures/cm/l1d-wt-000.png};
\draw[->,very thick,draw=red] (0, 85000) -- (172, 85000);
\draw[->,very thick,draw=red] (176, 85000) -- (176, 76250);
\end{axis}

\end{tikzpicture}


==> figures/cm/l1d-wt-fencet.tex <==
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.105707885398016,0.152024068441943,0.179117298699178,0.198340251485871,0.213250732055656,0.225433481743105,0.235733849837306,0.244656434529798,0.252526712000339,0.259566915099584,0.305883098143511,0.332976328400745,0.352199281187438,0.367109761757224,0.379292511444672,0.389592879538873,0.398515464231365,0.406385741701907,0.413425944801151,0.459742127845078,0.486835358102312,0.506058310889005,0.520968791458791,0.53315154114624,0.543451909240441,0.552374493932932,0.560244771403474,0.567284974502718,0.613601157546645,0.64069438780388,0.659917340590572,0.674827821160358,0.687010570847807},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.6970264911652,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92780, ymax=92954,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=92780, ymax=92954] {figures/cm/l1d-wt-fencet-000.png};
\end{axis}

\end{tikzpicture}


==> figures/cm/l1d-wt-selall.tex <==
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.141271293181516,0.203169675210547,0.239377907552843,0.265068057239578,0.284994885442794,0.301276289581873,0.315042020638118,0.326966439268609,0.337484521924169,0.346893267471825,0.408791649500856,0.444999881843151,0.470690031529886,0.490616859733102,0.506898263872182,0.520663994928426,0.532588413558917,0.543106496214477,0.552515241762133,0.614413623791164,0.650621856133459,0.676312005820194,0.696238834023411,0.71252023816249,0.726285969218734},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),,,,,,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.7300380468369,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92780, ymax=92961,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=92780, ymax=92961] {figures/cm/l1d-wt-selall-000.png};
\end{axis}

\end{tikzpicture}


==> figures/cm/l1d-wt-selfirst.tex <==
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.0437687232305772,0.0629461023741812,0.0741641500353015,0.0821234815177852,0.0882972186504182,0.0933415291789055,0.0976064329615387,0.101300860661389,0.104559576840026,0.107474597794022,0.126651976937626,0.137870024598747,0.14582935608123,0.152003093213863,0.157047403742351,0.161312307524984,0.165006735224834,0.168265451403471,0.171180472357467,0.190357851501071,0.201575899162192,0.209535230644675,0.215708967777308,0.220753278305796,0.225018182088429,0.228712609788279,0.231971325966916,0.234886346920912,0.254063726064516},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-4}}\),,,,,,,,,\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,,,,,,,,\(\displaystyle {10^{-1}}\),},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.2614795863628,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=92521, ymax=92698,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=92521, ymax=92698] {figures/cm/l1d-wt-selfirst-000.png};
\end{axis}

\end{tikzpicture}


==> figures/cm/l1d-wt-sw2.tex <==
\begin{tikzpicture}[scale=\cmScale]

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}

\begin{axis}[cmStyle,
axis background/.style={fill=color0},
colorbar,
colorbar style={ytick={0,0.00969801765177042,0.0139472291370951,0.0164328585136437,0.0181964406224198,0.0195643811806639,0.0206820699989684,0.0216270624299604,0.0224456521077444,0.0231676993755169,0.0238135926659885,0.0280628041513132,0.0305484335278618},yticklabels={\(\displaystyle {0}\),\(\displaystyle {10^{-3}}\),,,,,,,,,\(\displaystyle {10^{-2}}\),,},ylabel={Probability}},
colormap/viridis,
height=\figH,
point meta max=0.03068729303777,
point meta min=0,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={Secret},
xmin=0, xmax=257,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (cycles)},
ymin=91546, ymax=92580,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=257, ymin=91546, ymax=92580] {figures/cm/l1d-wt-sw2-000.png};
\end{axis}

\end{tikzpicture}


==> figures/cs-overview.tex <==
\def\BarHeight{1cm}

\begin{tikzpicture}[x=0.01\linewidth, y=0.01\linewidth]
    \node (spy1)   [minimum height=\BarHeight, minimum width=1cm,   align=center]                               {\small Spy};
    \node (cs1)    [minimum height=\BarHeight, minimum width=1.8cm, align=center, anchor=west] at (spy1.east)   {\small Context\\Switch};
    \node (trojan) [minimum height=\BarHeight, minimum width=3cm,   align=center, anchor=west] at (cs1.east)    {\small Trojan};
    \node (cs2)    [minimum height=\BarHeight, minimum width=1.8cm, align=center, anchor=west] at (trojan.east) {\small Context\\Switch};
    \node (spy2)   [minimum height=\BarHeight, minimum width=1cm,   align=center, anchor=west] at (cs2.east)    {\small Spy};
    \draw [-] (spy1.north west)   -- (spy2.north east);
    \draw [-] (spy1.south west)   -- (spy2.south east);
    \draw [-] (spy1.north east)   -- (spy1.south east);
    \draw [-] (cs1.north east)    -- (cs1.south east);
    \draw [-] (trojan.north east) -- (trojan.south east);
    \draw [-] (cs2.north east)    -- (cs2.south east);

    \node (clint1) [anchor=south, align=center] at ($(cs1.north west)+(0,3)$) {\small \textit{CLINT}\\\textit{interrupt}};
    \node (clint2) [anchor=south, align=center] at ($(cs2.north west)+(0,3)$) {\small \textit{CLINT}\\\textit{interrupt}};
    \draw [-] (clint1.south) -- (cs1.north west);
    \draw [-] (clint2.south) -- (cs2.north west);

    \draw [dotted] (spy1.south east) -- ++(0,-5);
    \draw [dotted] (spy2.south west) -- ++(0,-5);
    \draw [-stealth] ($(spy1.south east)-(0,5)$) -- ($(spy2.south west)-(0,5)$);
\end{tikzpicture}


==> figures/hw-platform.tex <==
\def\NodeHeight{1cm}
\def\NodeHeightTwo{2em}
\def\InnerNodeHeight{0.5cm}
\def\NodeWidth{3.5cm}
\def\InnerNodeWidth{1.5cm}
\def\NodeDist{2ex}
\def\edgedist{2cm}
\tikzstyle{Box} = [draw, rounded corners, minimum height=\NodeHeight, minimum width=\NodeWidth, node distance=\NodeDist, align=center]
\tikzstyle{BoxTwo} = [draw, rounded corners, minimum height=\NodeHeightTwo, minimum width=\NodeWidth, node distance=\NodeDist, align=center]
\tikzstyle{InsideBox} = [draw, rounded corners, minimum height=\InnerNodeHeight, minimum width=\InnerNodeWidth, align=center]
\tikzstyle{Desc} = [node distance=0.3cm, align=right]

\begin{tikzpicture}[x=1ex,y=1ex]
  
		\node (ariane) [BoxTwo, text depth=1.2cm] {CVA6};
		\node[InsideBox, anchor=south west] (l1d) at ($(ariane.south west)+(1,1)$) {L1 D\$};
		\node[InsideBox, anchor=south east] (l1i)    at ($(ariane.south east)+(-1,1)$) {L1 I\$};
		\node (l1ddots) at ($(l1d.north)+(0,2.5)$) {\ldots};
		\node (l1idots) at ($(l1i.north)+(0,2.5)$) {\ldots};
		\node (l2) 	  [BoxTwo, below=of ariane] {L2};
		\node (dram)	  [BoxTwo, below=of l2]      {DRAM};
		\node[anchor=south, rotate=90, align=center] (wt) at ($(l1d.west)+(-6.5,0)$) {\textit{write-through} or \\ \textit{write-back}};
		\node[anchor=north, rotate=90] (wb) at ($(wt.center|-l2.west)+(3,0)$) {\textit{write-back}};
	
		\path (l1d.south)+(-1,0) coordinate (l1dsource);
		\path (l1d.south)+(1,0)  coordinate (l1dsink);
	
		\draw [-stealth] (l1i.north) -- (l1idots.south);
		\draw [-stealth] ($(l1d.north)+(1,0)$) -- ($(l1ddots.south)+(1,0)$);
		\draw [-stealth] ($(l1ddots.south)-(1,0)$) -- ($(l1d.north)-(1,0)$);
		\draw [-stealth] (l1dsource) -- (l1dsource|-l2.north);
		\draw [-stealth] (l1dsink|-l2.north) -- (l1dsink);
		\draw [-stealth] (l1i.south|-l2.north) -- (l1i.south);
		\draw [-stealth] ($(dram.north)+(1,0)$) -- ($(l2.south)+(1,0)$);
		\draw [-stealth] ($(l2.south)-(1,0)$) -- ($(dram.north)-(1,0)$);
		\draw [-] (wt.south|-l1d.west) -- (l1d.west);
		\draw [-] (wb.south) -- (l2.west);
\end{tikzpicture}


==> figures/prime_probe.tex <==
\begin{tikzpicture}[x=0.14\linewidth,y=1.5\baselineskip]

  \begin{scope}[local bounding box=state1]

    \foreach \x in {0,1,...,5}
    {
      \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
      \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
      \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
      \draw (BL\x) rectangle (UR\x);
    }

    \node[anchor=west] at ($(MM0)-(0.2,0)$)  {\itshape ?};
    \node[anchor=east] at ($(MM0)-(0.51,0)$) {0};
    \node[anchor=west] at ($(MM1)-(0.2,0)$)  {\itshape ?};
    \node[anchor=east] at ($(MM1)-(0.51,0)$) {1};
    \node[anchor=west] at ($(MM2)-(0.2,0)$)  {\itshape ?};
    \node[anchor=east] at ($(MM2)-(0.51,0)$) {2};
    \node[anchor=west] at ($(MM3)-(0.2,0)$)  {\itshape ?};
    \node[anchor=east] at ($(MM3)-(0.51,0)$) {3};
    \node[anchor=west] at ($(MM4)-(0.2,0)$)  {\ldots};
    \node[anchor=east] at ($(MM4)-(0.51,0)$) {\ldots};
    \node[anchor=west] at ($(MM5)-(0.2,0)$)  {\itshape ?};
    \node[anchor=east] (nsets) at ($(MM5)-(0.51,0)$) {$N - 1$};


    \draw ($(BL0|-UR0)+(0.25,0)$) -- ($(BL5)+(0.25,0)$);

    \node (state1right) at ($(UR3)+(0.2,0)$) {};
  \end{scope}

  \begin{scope}[shift={(2.4,0)}, local bounding box=state1]

    \foreach \x in {0,1,...,5}
    {
      \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
      \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
      \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
      \draw (BL\x) rectangle (UR\x);
    }

    \node[anchor=west] at ($(MM0)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM0)-(0.51,0)$) {0};
    \node[anchor=west] at ($(MM1)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM1)-(0.51,0)$) {1};
    \node[anchor=west] at ($(MM2)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM2)-(0.51,0)$) {2};
    \node[anchor=west] at ($(MM3)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM3)-(0.51,0)$) {3};
    \node[anchor=west] at ($(MM4)-(0.2,0)$)  {\ldots};
    \node[anchor=east] at ($(MM4)-(0.51,0)$) {\ldots};
    \node[anchor=west] at ($(MM5)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] (nsets) at ($(MM5)-(0.51,0)$) {$N - 1$};


    \draw ($(BL0|-UR0)+(0.25,0)$) -- ($(BL5)+(0.25,0)$);

    \node (state2right) at ($(UR3)+(0.2,0)$) {};
    \node (state2left)  at ($(BL2)-(0.5,0)$) {};
  \end{scope}

  \begin{scope}[shift={(4.8,0)}, local bounding box=state2]

    \foreach \x in {0,1,...,5}
    {
      \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
      \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
      \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
      \draw (BL\x) rectangle (UR\x);
    }

    \node[anchor=west] at ($(MM0)-(0.2,0)$)  {\itshape TROJAN};
    \node[anchor=east] at ($(MM0)-(0.51,0)$) {0};
    \node[anchor=west] at ($(MM1)-(0.2,0)$)  {\ldots};
    \node[anchor=east] at ($(MM1)-(0.51,0)$) {\ldots};
    \node[anchor=west] at ($(MM2)-(0.2,0)$)  {\itshape TROJAN};
    \node[anchor=east] at ($(MM2)-(0.51,0)$) {$s-1$};
    \node[anchor=west] at ($(MM3)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM3)-(0.51,0)$) {$s$};
    \node[anchor=west] at ($(MM4)-(0.2,0)$)  {\ldots};
    \node[anchor=east] at ($(MM4)-(0.51,0)$) {\ldots};
    \node[anchor=west] at ($(MM5)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] (nsets) at ($(MM5)-(0.51,0)$) {$N - 1$};


    \draw ($(BL0|-UR0)+(0.25,0)$) -- ($(BL5)+(0.25,0)$);

    \node (state3right) at ($(UR3)+(0.2,0)$) {};
    \node (state3left)  at ($(BL2)-(0.5,0)$) {};
  \end{scope}

  \begin{scope}[shift={(7.2,0)}, local bounding box=state2]

    \foreach \x in {0,1,...,5}
    {
      \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
      \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
      \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
      \draw (BL\x) rectangle (UR\x);
    }

    \node[anchor=west] at ($(MM0)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM0)-(0.51,0)$) {0};
    \node[anchor=west] at ($(MM1)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM1)-(0.51,0)$) {1};
    \node[anchor=west] at ($(MM2)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM2)-(0.51,0)$) {2};
    \node[anchor=west] at ($(MM3)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] at ($(MM3)-(0.51,0)$) {3};
    \node[anchor=west] at ($(MM4)-(0.2,0)$)  {\ldots};
    \node[anchor=east] at ($(MM4)-(0.51,0)$) {\ldots};
    \node[anchor=west] at ($(MM5)-(0.2,0)$)  {\itshape SPY};
    \node[anchor=east] (nsets) at ($(MM5)-(0.51,0)$) {$N - 1$};


    \draw ($(BL0|-UR0)+(0.25,0)$) -- ($(BL5)+(0.25,0)$);

    \node (state4left) at ($(BL2)-(0.5,0)$) {};
  \end{scope}

  \draw [-stealth] (state1right) -- node[above,align=center] {\textbf{Step 1.}\\Spy:\\Prime} (state2left);
  \draw [-stealth] (state2right) -- node[above,align=center] {\textbf{Step 2.}\\Trojan:\\Encode $s$} (state3left);
  \draw [-stealth] (state3right) -- node[above,align=center] {\textbf{Step 3.}\\Spy:\\Probe} (state4left);

\end{tikzpicture}


==> figures/splash.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = \linewidth,
        height = 4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ylabel = {Slowdown},
        symbolic x coords={barnes,cholesky,fft,ffm,lu,ocean,radiosity,radix,raytrace,waternsquared,waterspatial},
        xtick = data,
        xtick align=outside,
        xtick style={},
        xticklabel style={rotate=45,anchor=east,xshift=3pt,yshift=-3pt},
        scaled y ticks = false,
        yticklabel={\pgfmathprintnumber\tick\%},
        enlarge x limits=0.05,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(0.98,0.95)},
                anchor=north east,
                column sep=1ex
        }
    ]
        \addplot[fill=black,style={mark=none}]
            coordinates {(barnes, 0.30) (cholesky, 0.54) (fft, 0.54) (ffm, 0.50) (lu, 1.58) (ocean, 0.43) (radiosity, 0.26) (radix, 0.21) (raytrace, 0.46) (waternsquared, 0.09) (waterspatial, 0.47)};

        \addplot[pattern=north east lines,style={mark=none}]
            coordinates {(barnes, 0.12) (cholesky, 3.52) (fft, 0.86) (ffm, 0.45) (lu, 1.11) (ocean, 0.99) (radiosity, 0.02) (radix, 1.07) (raytrace, 0.40) (waternsquared, 0.18) (waterspatial, 0.49)};


        \legend{write-back L1,write-through L1}
    \end{axis}
\end{tikzpicture}


==> figures/stack.tex <==
\def\NodeHeight{1cm}
\def\NodeHeightTwo{2em}
\def\InnerNodeHeight{0.5cm}
\def\NodeWidth{3.5cm}
\def\InnerNodeWidth{1.5cm}
\def\NodeDist{1ex}
\def\edgedist{2cm}
\tikzstyle{Box} = [draw, rounded corners, minimum height=\NodeHeight, minimum width=\NodeWidth, node distance=\NodeDist, align=center]
\tikzstyle{BoxTwo} = [draw, rounded corners, minimum height=\NodeHeightTwo, minimum width=\NodeWidth, node distance=\NodeDist, align=center]
\tikzstyle{InsideBox} = [draw, rounded corners, minimum height=\InnerNodeHeight, minimum width=\InnerNodeWidth, align=center]
\tikzstyle{Desc} = [node distance=0.3cm, align=right]

\begin{tikzpicture}[x=1ex,y=1ex]
	\node (ChanBench) [Box, text depth=0.75\NodeHeight] {Channel bench};
	\node[InsideBox, anchor=south west] (Trojan) at ($(ChanBench.south west)+(1,1)$) {Trojan};
	\node[InsideBox, anchor=south east] (Spy)    at ($(ChanBench.south east)+(-1,1)$) {Spy};
	\node (sel4) 	  [BoxTwo, below=of ChanBench] {seL4 microkernel};
	\node (Ariane)	  [BoxTwo, below=of sel4]      {CVA6 RISC-V core};
	
	\node (Application) [Desc, left=of ChanBench] {\itshape Application};
	\node (Supervisor)	[Desc, left=of sel4]      {\itshape Supervisor};
	\node (HWPlat)		[Desc, left=of Ariane]	  {\itshape Hardware platform};
	
	\path (Ariane.south east)+(2,0) node(start) {};
	\path (ChanBench.north east)+(2,0) node(end) {};
	
\end{tikzpicture}

